Investigation of Channel Estimation Techniques with 1-bit Quantization and Oversampling for Multiple-Antenna Systems

Large-scale multiple-antenna systems have been identified as a promising technology for the next generation of wireless systems. However, by scaling up the number of receive antennas the energy consumption will also increase. One possible solution is to use low-resolution analog-to-digital converters at the receiver. This paper considers large-scale multiple-antenna uplink systems with 1-bit analog-to-digital converters on each receive antenna. Since oversampling can partially compensate for the information loss caused by the coarse quantization, the received signals are firstly oversampled by a factor M. We then propose a low-resolution aware linear minimum mean-squared error channel estimator for 1-bit oversampled systems. Moreover, we characterize analytically the performance of the proposed channel estimator by deriving an upper bound on the Bayesian Cram\'er-Rao bound. Numerical results are provided to illustrate the performance of the proposed channel estimator.

==> MSE.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

% identity, without - correlated
\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\footnotesize},
xlabel={SNR (dB)},
xtick=data,
xmajorgrids,
ymin=0.001,
ymax=1,
yminorticks=true,
ymode=log,
ylabel style={font=\footnotesize},
ylabel={Normalized MSE},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={M=1,
	M=2,
	M=3},
legend style={at={(0.23,0.26)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]

\addlegendimage{color=red,fill=gray!20,line width=1.0pt,mark size=4pt}
\addlegendimage{color=blue,fill=green!20,line width=1.0pt,mark size=4pt}
\addlegendimage{color=green,fill=gray!20,line width=1.0pt,mark size=4pt}

% CRB
\addplot [color=red,solid,line width=1.0pt,mark=diamond,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.151128375028731\\
	5	0.0829411608298734\\
	10	0.0482509743429984\\
	15	0.0295511924760972\\
	20  0.0196132854654152\\
};

%\addplot [color=red,solid,line width=1.0pt,mark=diamond,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	0	0.0743193602503035\\
%	5	0.0399897456791168\\
%	10	0.0235210216541866\\
%	15	0.0144908531949515\\
%	20  0.00921614610959893\\
%};
\addplot [color=red,dashed,line width=1.0pt,mark=diamond,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.101688004580020\\
	5	0.0561925314876146\\
	10	0.0334681307629001\\
	15	0.0208750508948124\\
	20  0.0136261609860353\\
};

\addplot [color=blue,solid,line width=1.0pt,mark=diamond,mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
  	0	0.128535728738479\\
  	5	0.0636058046760995\\
  	10	0.0328023452189701\\
  	15  0.0179054969237334\\
  	20	0.0103065594044048\\
};

\addplot [color=blue,dashed,line width=1.0pt,mark=diamond,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.0881846941973652\\
	5	0.0446784130393671\\
	10	0.0240214658019199\\
	15  0.0136430331295080\\
	20	0.00811802030537684\\
};

\addplot [color=green,solid,line width=1.0pt,mark=diamond,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.132753536194842\\
	5	0.0623883497383276\\
	10  0.0298274944573941\\
	15	0.0147613167790440\\
	20	0.00765428932051721\\
};

\addplot [color=green,dashed,line width=1.0pt,mark=diamond,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.0836296922516933\\
	5	0.0410657070627449\\
	10	0.0209236425888670\\
	15	0.0110225375249120\\
	20	0.00607384735913191\\
};

%BLMMSE
\addplot [color=red,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.189225348781723\\
	5	0.124181323568436\\
	10	0.108335400182167\\
	15	0.106748775446626\\
	20  0.105270902592677\\
};

\addplot [color=red,dashed,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.137697513333319\\
	5	0.0949036811703384\\
	10	0.0881426469685018\\
	15	0.0871815617898476\\
	20  0.0890252951376361\\
};

\addplot [color=blue,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0   0.165264026714237\\
	5	0.0999267285779435\\
	10	0.0849092437514610\\
	15  0.0833140420645897\\
	20  0.0827521320265596\\
};

\addplot [color=blue,dashed,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0   0.118116649182904\\
	5	0.0779820794776814\\
	10	0.0700743126663910\\
	15  0.0706259916194245\\
	20  0.0712749117688770\\
};

\addplot [color=green,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.1566\\
	5	0.0954\\
	10	0.0829\\
	15	0.0815\\
	20	0.0820\\
};

\addplot [color=green,dashed,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.109170041503051\\
	5	0.0735011403583949\\
	10	0.0692128942364387\\
	15	0.0698031124199272\\
	20	0.0696123916841031\\
};

% unquantized
\addplot [color=black,solid,line width=1.0pt,mark=o,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.0961861872586514\\
	5	0.0318247246853578\\
	10	0.0103282524339940\\
	15	0.00326071290290002\\
	20	0.00105618368971160\\
};

\addplot [color=black,dashed,line width=1.0pt,mark=o,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	0	0.0667072853003805\\
	5	0.0249593705784238\\
	10	0.00894927336059394\\
	15	0.00314876621218350\\
	20	0.00104010991851947\\
};

\addplot[only marks,smooth,color=black,solid,line width=1.0pt,mark=diamond,mark size=4pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2 3 4 5\\
};\label{L21}

\addplot[only marks,smooth,color=black,solid,line width=1.0pt,mark=triangle,mark size=4pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2 3 4 5\\
};\label{L22}

\addplot[only marks,smooth,color=black,solid,line width=1.0pt,mark=o,mark size=4pt,y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2 3 4 5\\
};\label{L23}

\addplot[smooth,color=black,solid,line width=1.0pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2 3 4 5\\
};\label{L22221}

\addplot[smooth,color=black,dashed,line width=1.0pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2 3 4 5\\
};\label{L22222}

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(6.5,0.128)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L22}{~Proposed LRA-LMMSE}\\
	\ref{L21}{~Upper bound of Bayesian CRB}\\
%	{~~~~~~~~~~CRB}\\
	\ref{L23}{~Standard LMMSE for}\\
	{~~~~~~~~~~unquantized systems}\\
	\end{tabular}
};



\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(5,0.0012)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L22221}{~$\rho=0$}\\
	\ref{L22222}{~$\rho=0.75$}\\
	\end{tabular}
};

\end{axis}

\end{tikzpicture}%

==> MSE_pilots.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=4,
xmax=68,
xlabel style={font=\footnotesize},
xlabel={$\tau$},
xtick=data,
xmajorgrids,
ymin=0.05,
ymax=1,
yminorticks=true,
ymode=log,
ylabel style={font=\footnotesize},
ylabel={Normalized MSE},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={M=1,
	M=2,
	M=3},
legend style={at={(0.23,0.26)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]

\addlegendimage{color=red,fill=gray!20,line width=1.0pt,mark size=4pt}
\addlegendimage{color=blue,fill=green!20,line width=1.0pt,mark size=4pt}
\addlegendimage{color=green,fill=gray!20,line width=1.0pt,mark size=4pt}

%LMMSE
 M=1
\addplot [color=red,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	4	0.699358873117348\\
	8	0.535387686085043\\
	12	0.438169912006865\\
	16	0.365300128827479\\
	20	0.315859033103829\\
	24	0.277005930784225\\
	28	0.248471095323321\\
	32	0.224113927055519\\
	36	0.206053229340759\\
	40	0.189507030164755\\
	44  0.176734347993079\\
	48	0.163415739671806\\
	52	0.155116975504648\\
	56  0.1459\\
	60  0.1378\\
	64  0.1291\\
	68  0.1261\\
};

%\addplot [color=red,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	4	0.547304593154221\\
%	8	0.389067385758866\\
%	12	0.308388799442405\\
%	16	0.254068380785780\\
%	20	0.217891138462802\\
%	24	0.187987078817379\\
%	28	0.168689913184012\\
%	32	0.157805690706497\\
%	36	0.144486329995849\\
%	40	0.136474162841361\\
%	44  0.124706796047764\\
%	48	0.115637138192931\\
%	52	0.108676090646548\\
%	56  0.104461980024543\\
%	60  0.0996494833268557\\
%	64  0.0929362272030054\\
%	68  0.0901351523498757\\
%};

% M=2
\addplot [color=blue,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	4	0.664749505617734\\
	8	0.496771912733656\\
	12	0.397437623800126\\
	16	0.329404638534690\\
	20	0.281070828100532\\
	24	0.242813606088337\\
	28	0.218800855336421\\
	32	0.197575139778541\\
	36	0.179906383400995\\
	40	0.165807822317055\\
	44	0.154012424378742\\
	48  0.142315629379899\\
	52	0.134009996726074\\
	56	0.1294\\
	60	0.1187\\
	64  0.1117\\
	68  0.1078\\
};

%\addplot [color=blue,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	4	0.530404387347894\\
%	8	0.357242232764310\\
%	12	0.275344283154057\\
%	16	0.224145140271861\\
%	20	0.198676931942586\\
%	24	0.171459804198210\\
%	28	0.152580542159613\\
%	32	0.134923530333660\\
%	36  0.122361395091847\\
%	40	0.116858633572245\\
%	44	0.107124598155237\\
%	48  0.100939531533041\\
%	52	0.0949954213551852\\
%	56	0.0914361590050148\\
%	60	0.0854095185459621\\
%	64  0.0799150939780007\\
%	68  0.0773473309395141\\
%};

% M=3
\addplot [color=green,solid,line width=1.0pt,mark=triangle,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	4	0.655976762812469\\
	8	0.482514795711538\\
	12	0.380500014623567\\
	16	0.315806863098145\\
	20	0.267725981503807\\
	24	0.233595165040051\\
	28	0.207355299012001\\
	32	0.187077472863596\\
	36	0.171270479785475\\
	40	0.155938079611792\\
	44	0.145683323380260\\
	48	0.135266278096005\\
	52	0.1214\\
	56	0.118206172977920\\
	60	0.1127\\
	64	0.1055\\
	68  0.1008\\
};

% CRLB
% M=1
\addplot [color=red,solid,line width=1.0pt,mark=diamond,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	4	0.411405696477307\\
	8	0.348637394838640\\
	12	0.297960547069896\\
	16	0.259728182249572\\
	20	0.234519779112624\\
	24	0.210910032630642\\
	28	0.191443740257952\\
	32	0.176257119658564\\
	36	0.162166751918272\\
	40	0.150549374372306\\
	44  0.141026843819590\\
	48	0.132429079257141\\
	52	0.125046404600826\\
	56	0.117147041951399\\
	60	0.111410590644421\\ 
	64	0.106443540580195\\
	68	0.0996910667660181\\
};

%\addplot [color=red,solid,line width=1.0pt,mark=diamond,mark options={solid},mark size=4pt]
%table[row sep=crcr]{%
%	4	0.348959117825866\\
%	8	0.267958754977786\\
%	12	0.220626978114872\\
%	16	0.189790011551823\\
%	20	0.165475285491160\\
%	24	0.146561077537390\\
%	28	0.133637972978547\\
%	32	0.120830111598053\\
%	36	0.111095131463164\\
%	40	0.101804267101570\\
%	44  0.0975191124913955\\
%	48	0.0899750788776414\\
%	52	0.0843465538574775\\
%	56	0.0814499632317622\\
%	60	0.0764974498304659\\ 
%	64	0.0722456388475682\\
%	68	0.0699199090433275\\
%};

% M=2
\addplot [color=blue,solid,line width=1.0pt,mark=diamond,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	4	0.396130863710951\\
	8	0.327469940422354\\
	12	0.277702578739516\\
	16	0.241057425736248\\
	20	0.211095142973932\\
	24	0.190627730753693\\
	28	0.171228299133600\\
	32	0.156449751139604\\
	36	0.146082876280077\\
	40	0.134178093252914\\
	44  0.122598683193984\\
	48	0.116874817796306\\
	52	0.109272872126709\\
	56	0.103154731143297\\
	60  0.0977404987890549\\
	64  0.0924269065620093\\
	68	0.0869010924170605\\
};

% M=3
\addplot [color=green,solid,line width=1.0pt,mark=diamond,mark options={solid},mark size=4pt]
table[row sep=crcr]{%
	4	0.3909\\
	8	0.3180\\
	12	0.2693\\
	16	0.2309\\
	20	0.2034\\
	24	0.1805\\
	28	0.1631\\
	32	0.1482\\
	36	0.1362\\
	40	0.1265\\
	44  0.1170\\
	48	0.1091\\
	52	0.1037\\
	56  0.0967\\
	60  0.0922\\
	64  0.0874\\
	68  0.0831\\
};

%unquantized
\addplot [color=black,dashed,line width=1.0pt]
table[row sep=crcr]{%
	4	0.534581777625582\\
	8	0.359190381211243\\
	12	0.261629718940548\\
	16	0.214206569786776\\
	20	0.178365598325460\\
	24	0.152466970469423\\
	28	0.130035479543129\\
	32	0.116982752025296\\
	36	0.104736530561434\\
	40	0.0948394183783961\\
	44  0.0864942132590994\\
	48	0.0791634856760853\\
	52	0.0739442892445326\\
	56	0.0694235633211098\\
	60	0.0630001756065135\\
	64	0.0608635894053683\\
	68	0.0568909623299040\\
};

%\addplot [color=black,dashed,line width=1.0pt]
%table[row sep=crcr]{%
%	4	0.393044063539285\\
%	8	0.248597312782141\\
%	12	0.181348249261033\\
%	16	0.145814841942646\\
%	20	0.119205646609826\\
%	24	0.104401532291967\\
%	28	0.0920976651816349\\
%	32	0.0824213463834040\\
%	36	0.0735529480888553\\
%	40	0.0661105198914037\\
%	44  0.0623744946755724\\
%	48	0.0585584338999938\\
%	52	0.0534221042773582\\
%	56	0.0509850259461402\\
%	60	0.0479659190328028\\
%	64	0.0455290747186082\\
%	68	0.0434015593592067\\
%};

\addplot[only marks,smooth,color=black,solid,line width=1.0pt,mark=diamond,mark size=4pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2\\
};\label{L221}

\addplot[only marks,smooth,color=black,solid,line width=1.0pt,mark=triangle,mark size=4pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2\\
};\label{L222}

\addplot[smooth,color=black,dashed,line width=1.0pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2 3\\
};\label{L223}

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(24.5,0.4)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L222}{~Proposed LRA-LMMSE}\\
	\ref{L221}{~Upper bound of Bayesian CRB}\\
	\ref{L223}{~Standard LMMSE for}\\
	{~~~~~~~~~~unquantized systems}\\
	\end{tabular}
};

\end{axis}

\end{tikzpicture}%

==> SER.tex <==
\pgfplotsset{every axis label/.append style={font=\footnotesize},
	every tick label/.append style={font=\footnotesize},
}

\begin{tikzpicture}

\begin{axis}[%
width=.8\columnwidth,
height=.6\columnwidth,
at={(0.758in,0.603in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\footnotesize},
xlabel={SNR (dB)},
xtick=data,
xmajorgrids,
ymode=log,
ymin=1e-3,
ymax=1,
yminorticks=true,
ylabel style={font=\footnotesize},
ylabel={SER},
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend entries={M=1,
	M=2,
	M=3},
legend style={at={(0.23,0.26)},anchor=north east,legend cell align=left,align=left,draw=white!15!black,font=\scriptsize}
]

\addlegendimage{color=red,fill=gray!20,line width=1.0pt,mark size=4pt}
\addlegendimage{color=blue,fill=green!20,line width=1.0pt,mark size=4pt}
\addlegendimage{color=green,fill=gray!20,line width=1.0pt,mark size=4pt}

\addplot [color=red,solid,line width=1.0pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	0	0.243383333333333\\
	5	0.0994833333333333\\ 
	10	0.0409499999999999\\
	15	0.0224666666666666\\
	20	0.0185000000000000\\
};

\addplot [color=red,dashed,line width=1.0pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	0	0.268483333333333\\
	5	0.141116666666667\\ 
	10	0.0780000000000000\\
	15	0.0572666666666667\\
	20	0.0481333333333333\\
};

\addplot [color=blue,solid,line width=1.0pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	0	0.227600000000000\\
	5	0.0670833333333334\\ 
	10	0.0185666666666666\\
	15	0.00868333333333330\\
	20	0.00699999999999998\\
};

\addplot [color=blue,dashed,line width=1.0pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	0	0.252583333333333\\
	5	0.104433333333333\\ 
	10	0.0453333333333333\\
	15	0.0270833333333333\\
	20	0.0265666666666666\\
};

\addplot [color=green,solid,line width=1.0pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	0	0.2091\\
	5	0.0572\\ 
	10	0.0145\\
	15	0.0071\\
	20	0.0060\\
};

\addplot [color=green,dashed,line width=1.0pt,mark=diamond,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	0	0.238900000000000\\
	5	0.0895999999999999\\ 
	10	0.0395166666666666\\
	15	0.0243500000000000\\
	20	0.0227000000000000\\
};

%% true CSI
\addplot [color=red,solid,line width=1.0pt,mark=o,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	0   0.190283333333333\\
	5	0.0714500000000000\\ 
	10	0.0267500000000000\\
	15	0.0151833333333333\\
	20	0.0121333333333333\\
};

\addplot [color=red,dashed,line width=1.0pt,mark=o,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	0   0.227050000000000\\
	5   0.112400000000000\\ 
	10	0.0626166666666666\\
	15	0.0435666666666666\\
	20	0.0376166666666667\\
};

\addplot [color=blue,solid,line width=1.0pt,mark=o,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	0	0.156766666666667\\
	5	0.0445500000000000\\ 
	10	0.0119333333333333\\
	15	0.00576666666666665\\
	20	0.00466666666666666\\
};

\addplot [color=blue,dashed,line width=1.0pt,mark=o,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	0	0.202050000000000\\
	5	0.0819500000000000\\ 
	10	0.0345666666666667\\
	15	0.0216499999999999\\
	20	0.0189666666666666\\
};

\addplot [color=green,solid,line width=1.0pt,mark=o,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	0	0.150950000000000\\
	5	0.0366333333333333\\ 
	10	0.00938333333333330\\
	15	0.00513333333333332\\
	20	0.00423333333333333\\
};

\addplot [color=green,dashed,line width=1.0pt,mark=o,mark options={solid},mark size=3pt]
table[row sep=crcr]{%
	0	0.186766666666667\\
	5	0.0707333333333333\\ 
	10	0.0296333333333333\\
	15	0.0187166666666666\\
	20	0.0178666666666666\\
};

\addplot[only marks,smooth,color=black,solid,line width=1.0pt,mark=diamond,mark size=4pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2\\
};\label{L2221}

\addplot[only marks,smooth,color=black,solid,line width=1.0pt,mark=o,mark size=4pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2\\
};\label{L2222}

\addplot[smooth,color=black,solid,line width=1.0pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2 3 4 5\\
};\label{L222221}

\addplot[smooth,color=black,dashed,line width=1.0pt,
y filter/.code={\pgfmathparse{\pgfmathresult-0}\pgfmathresult}]
table[row sep=crcr]{%
	1 2 3 4 5\\
};\label{L222222}

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(10.5,0.25)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L2221}{~Estimated channel}\\
	\ref{L2222}{~Perfect channel}\\
	\end{tabular}
};

\node [draw,fill=white,font=\footnotesize,anchor= south west,at={(5,0.0012)}] {
	\setlength{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1}
	\begin{tabular}{l}
	\ref{L222221}{~$\rho=0$}\\
	\ref{L222222}{~$\rho=0.75$}\\
	\end{tabular}
};

\end{axis}
\end{tikzpicture}%

==> system_model.tex <==
\def\antenna{
	-- +(0mm,2.0mm) -- +(1.625mm,4.5mm) -- +(-1.625mm,4.5mm) -- +(0mm,2.0mm)
}
\tikzset{%
	harddecision/.style={draw, 
		path picture={
			% Get the width and height of the path picture node
			\pgfpointdiff{\pgfpointanchor{path picture bounding box}{north east}}%
			{\pgfpointanchor{path picture bounding box}{south west}}
			\pgfgetlastxy\x\y
			% Scale the x and y vectors so that the range
			% -1 to 1 is slightly shorter than the size of the node
			\tikzset{x=\x*.4, y=\y*.4}
			%
			% Draw annotation
			\draw (-0.5,-0.5)--(0,-0.5)--(0,0.5)--(0.5,0.5);  
			\draw (-0.25,0)--(0.25,0);
	}}
}

\begin{tikzpicture}
	\node (c0) {\footnotesize Terminal 1};
	\node[dspsquare, right= 0.5cm of c0,minimum width=1.4cm,text height=0.8em]       (c2) {\footnotesize Modulator};
	\node[dspsquare, right= 0.6cm of c2,minimum width=1.4cm]       (c10) {\footnotesize $p(t)$};
	\node[coordinate,right= 0.5cm of c10] (c3) {};
	
	
	\node[below= 0.25cm of c0] (c222) {\tiny \textbullet};
	\node[below= 0.04cm of c222] (c2222) {\tiny \textbullet};
	\node[below= 0.04cm of c2222] (c22222) {\tiny \textbullet};
	\node[coordinate,below= 0.62cm of c2] (cfix) {};
	
	\node[below= 1.6cm of c0] (c00) {\footnotesize Terminal $N_t$};
	\node[dspsquare, right= 0.4cm of c00,minimum width=1.4cm,text height=0.8em]                    (c22) {\footnotesize Modulator};
	\node[dspsquare, right= 0.6cm of c22,minimum width=1.4cm]       (c12) {\footnotesize $p(t)$};
	\node[coordinate,right= 0.5cm of c12] (c33) {};
	
	\node[coordinate,right= 0.7cm of c3] (c8) {};
	\node[coordinate,right= 0.7cm of c33] (c9) {};
	
	\node[coordinate,right= 0.5cm of c10.-15] (c88) {};
	\node[coordinate,below= 1.2cm of c88] (c99) {};
	
	\node[dspsquare, right= 0.5cm of c8,minimum width=1.4cm]       (c42) {\footnotesize $m(t)$};
	\node[dspsquare, right= 0.5cm of c9,minimum width=1.4cm]       (c43) {\footnotesize $m(t)$};
	
	\node[dspsquare, right= 0.5cm of c42,minimum width=2cm,text height=2em]       (c13) {\footnotesize M-fold \\ Oversampling};
	\node[dspsquare, right= 0.5cm of c43,minimum width=2cm,text height=2em]       (c14) {\footnotesize M-fold \\ Oversampling};
	
	\node[dspsquare,right= 0.7cm of c13,minimum width=0.8cm,text height=0.8em] (c15) {\footnotesize $\mathcal{Q}(\cdot)$};
	\node[dspsquare,right= 0.7cm of c14,minimum width=0.8cm,text height=0.8em] (c16) {\footnotesize $\mathcal{Q}(\cdot)$};
	
%	\node[coordinate,below= 0.8cm of c16] (c2000) {};
%	
%	\node[dspsquare,right= 0.5cm of c2000,minimum height=1cm,minimum width=1.3cm,text height=2em] (c888) {\footnotesize Channel \\\footnotesize Estimator};
	
	\node[dspsquare,right= 10.7cm of cfix,minimum height=3cm,text height=2.5em,minimum width=1.2cm] (c17) {\footnotesize Channel \\\footnotesize Estimator };
	
	\node[coordinate,right= 1cm of c17] (c20) {};
%	\node[coordinate,right= 2.8cm of c15] (c20) {};
%	\node[coordinate,right= 2.8cm of c16] (c21) {};
	
	\node[coordinate,right= 0.65cm of c88] (c200) {};
	\node[coordinate,right= 0.65cm of c99] (c211) {};
	
	\draw[dspconn] (c0) -- node[] {} (c2);
	\draw[dspconn] (c2) -- node[midway,below] {\footnotesize $x_1$} (c10);
	\draw[dspconn] (c2) -- node[midway,above] {\footnotesize $\frac{1}{T}$} (c10);
	\draw[thick] (c10) -- node[] {} (c3);
	\draw[dspconn] (c00) -- node[] {} (c22);
	\draw[dspconn] (c22) -- node[midway,below] {\footnotesize $x_{N_t}$} (c12);
	\draw[dspconn] (c22) -- node[midway,above] {\footnotesize $\frac{1}{T}$} (c12);
	\draw[thick] (c12) -- node[] {} (c33);
	\draw [thick] (c3) \antenna;
	\draw [thick] (c33) \antenna;
	\draw [thick] (c8) \antenna;
	\draw [thick] (c9) \antenna;
	\draw[densely dotted] (c88) -- node[] {} (c211);
	\draw[densely dotted] (c99) -- node[] {} (c200);
	\draw[thick] (c8) -- node[] {} (c42);
	\draw[thick] (c9) -- node[] {} (c43);
	\draw[thick] (c42) -- node[midway,above] {} (c13);
	\draw[thick] (c43) -- node[midway,above] {} (c14);
	\draw[dspconn] (c13) -- node[midway,above] {\footnotesize $\frac{M}{T}$} (c15);
	\draw[dspconn] (c14) -- node[midway,above] {\footnotesize $\frac{M}{T}$} (c16);
	\draw[dspconn] (c13) -- node[midway,below] {\footnotesize $y_1$} (c15);
	\draw[dspconn] (c14) -- node[midway,below] {\footnotesize $y_{N_r}$} (c16);
	\draw[dspconn] (c15) -- node[midway,below] {\footnotesize $y_{\mathcal{Q}_1}$} (c17.121);
	\draw[dspconn] (c16) -- node[midway,below] {\footnotesize $y_{\mathcal{Q}_{N_r}}$} (c17.-121);
	\draw[dspconn] (c17) -- node[midway,above] {\footnotesize $\mathbf{\hat{h}}$} (c20);

%	\draw[dspconn] (c17.59) -- node[midway,below] {\footnotesize $\hat{x}_1$} (c20);
%	\draw[dspconn] (c17.-59) -- node[midway,below] {\footnotesize $\hat{x}_{N_t}$} (c21);
	\end{tikzpicture}
